Convolution approach to the piNN system

The unitary NN-piNN model contains a serious theoretical flaw: unitarity is obtained at the price of having to use an effective piNN coupling constant that is smaller than the experimental one. This is but one aspect of a more general renormalization problem whose origin lies in the truncation of Hilbert space used to derive the equations. Here we present a new theoretical approach to the piNN problem where unitary equations are obtained without having to truncate Hilbert space. Indeed, the only approximation made is the neglect of connected three-body forces. As all possible dressings of one-particle propagators and vertices are retained in our model, we overcome the renormalization problems inherent in previous piNN theories. The key element of our derivation is the use of convolution integrals that have enabled us to sum all the possible disconnected time-ordered graphs. We also discuss how the convolution method can be extended to sum all the time orderings of a connected graph. This has enabled us to calculate the fully dressed NN one pion exchange potential. We show how such a calculation can be used to estimate the size of the connected three-body forces neglected in the new piNN equations. Early indications are that such forces may be negligible.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
---------------------- 1.ps --------------------------
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox:   150  529  529  560
%%Creator: TRIUMF Graphics
%%EndComments
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
/d {moveto 0 0 rlineto} def
0.24 0.24 scale
1 setlinecap
1 setlinejoin
%%EndProlog
s    2 setlinewidth
s    0 3276 m
s  150  126 m
s    4 setlinewidth
s 1771 2215 m
2123 2215 l
s 1771 2321 m
2123 2321 l
s  639 2239 m
 635 2242 l
 632 2247 l
 629 2254 l
 627 2262 l
 627 2268 l
 629 2277 l
 632 2283 l
 635 2288 l
 639 2291 l
s  668 2255 m
 665 2252 l
 662 2250 l
 657 2250 l
 653 2252 l
 650 2255 l
 648 2260 l
 648 2263 l
 650 2268 l
 653 2272 l
 657 2273 l
 662 2273 l
 665 2272 l
 668 2268 l
s  668 2273 m
 668 2250 l
s  678 2239 m
 681 2242 l
 684 2247 l
 688 2254 l
 689 2262 l
 689 2268 l
 688 2277 l
 684 2283 l
 681 2288 l
 678 2291 l
s 1505 2239 m
1502 2242 l
1499 2247 l
1496 2254 l
1494 2262 l
1494 2268 l
1496 2277 l
1499 2283 l
1502 2288 l
1505 2291 l
s 1517 2255 m
1520 2252 l
1523 2250 l
1528 2250 l
1531 2252 l
1535 2255 l
1536 2260 l
1536 2263 l
1535 2268 l
1531 2272 l
1528 2273 l
1523 2273 l
1520 2272 l
1517 2268 l
s 1517 2285 m
1517 2250 l
s 1546 2239 m
1549 2242 l
1553 2247 l
1556 2254 l
1558 2262 l
1558 2268 l
1556 2277 l
1553 2283 l
1549 2288 l
1546 2291 l
s 1841 2227 m
1840 2227 l
1839 2227 l
1838 2227 l
1837 2226 l
1836 2226 l
1835 2225 l
1834 2225 l
1833 2224 l
1833 2224 l
1832 2223 l
1831 2222 l
1831 2221 l
1830 2220 l
1830 2219 l
1830 2218 l
1829 2217 l
1829 2216 l
1829 2215 l
1829 2214 l
1829 2213 l
1830 2212 l
1830 2211 l
1830 2210 l
1831 2209 l
1831 2208 l
1832 2208 l
1833 2207 l
1833 2206 l
1834 2206 l
1835 2205 l
1836 2205 l
1837 2204 l
1838 2204 l
1839 2204 l
1840 2204 l
1841 2203 l
1842 2204 l
1843 2204 l
1844 2204 l
1845 2204 l
1846 2205 l
1847 2205 l
1848 2206 l
1849 2206 l
1849 2207 l
1850 2208 l
1851 2208 l
1851 2209 l
1852 2210 l
1852 2211 l
1852 2212 l
1853 2213 l
1853 2214 l
1853 2215 l
1853 2216 l
1853 2217 l
1852 2218 l
1852 2219 l
1852 2220 l
1851 2221 l
1851 2222 l
1850 2223 l
1849 2224 l
1849 2224 l
1848 2225 l
1847 2225 l
1846 2226 l
1845 2226 l
1844 2227 l
1843 2227 l
1842 2227 l
1841 2227 l
s 1834 2206 m
1848 2206 l
s 1832 2208 m
1850 2208 l
s 1830 2211 m
1852 2211 l
s 1830 2213 m
1853 2213 l
s 1829 2215 m
1853 2215 l
s 1830 2218 m
1853 2218 l
s 1830 2220 m
1852 2220 l
s 1832 2222 m
1850 2222 l
s 1834 2225 m
1848 2225 l
s 2052 2333 m
2051 2333 l
2050 2332 l
2049 2332 l
2048 2332 l
2047 2331 l
2047 2331 l
2046 2330 l
2045 2330 l
2044 2329 l
2043 2328 l
2043 2328 l
2042 2327 l
2042 2326 l
2041 2325 l
2041 2324 l
2041 2323 l
2041 2322 l
2041 2321 l
2041 2320 l
2041 2319 l
2041 2318 l
2041 2317 l
2042 2316 l
2042 2315 l
2043 2314 l
2043 2313 l
2044 2313 l
2045 2312 l
2046 2311 l
2047 2311 l
2047 2310 l
2048 2310 l
2049 2309 l
2050 2309 l
2051 2309 l
2052 2309 l
2053 2309 l
2054 2309 l
2055 2309 l
2056 2310 l
2057 2310 l
2058 2311 l
2059 2311 l
2060 2312 l
2061 2313 l
2061 2313 l
2062 2314 l
2063 2315 l
2063 2316 l
2063 2317 l
2064 2318 l
2064 2319 l
2064 2320 l
2064 2321 l
2064 2322 l
2064 2323 l
2064 2324 l
2063 2325 l
2063 2326 l
2063 2327 l
2062 2328 l
2061 2328 l
2061 2329 l
2060 2330 l
2059 2330 l
2058 2331 l
2057 2331 l
2056 2332 l
2055 2332 l
2054 2332 l
2053 2333 l
2052 2333 l
s 2045 2311 m
2059 2311 l
s 2043 2314 m
2062 2314 l
s 2042 2316 m
2063 2316 l
s 2041 2318 m
2064 2318 l
s 2041 2321 m
2064 2321 l
s 2041 2323 m
2064 2323 l
s 2042 2326 m
2063 2326 l
s 2043 2328 m
2062 2328 l
s 2045 2330 m
2059 2330 l
s 2052 2227 m
2051 2227 l
2050 2227 l
2049 2227 l
2048 2226 l
2047 2226 l
2047 2225 l
2046 2225 l
2045 2224 l
2044 2224 l
2043 2223 l
2043 2222 l
2042 2221 l
2042 2220 l
2041 2219 l
2041 2218 l
2041 2217 l
2041 2216 l
2041 2215 l
2041 2214 l
2041 2213 l
2041 2212 l
2041 2211 l
2042 2210 l
2042 2209 l
2043 2208 l
2043 2208 l
2044 2207 l
2045 2206 l
2046 2206 l
2047 2205 l
2047 2205 l
2048 2204 l
2049 2204 l
2050 2204 l
2051 2204 l
2052 2203 l
2053 2204 l
2054 2204 l
2055 2204 l
2056 2204 l
2057 2205 l
2058 2205 l
2059 2206 l
2060 2206 l
2061 2207 l
2061 2208 l
2062 2208 l
2063 2209 l
2063 2210 l
2063 2211 l
2064 2212 l
2064 2213 l
2064 2214 l
2064 2215 l
2064 2216 l
2064 2217 l
2064 2218 l
2063 2219 l
2063 2220 l
2063 2221 l
2062 2222 l
2061 2223 l
2061 2224 l
2060 2224 l
2059 2225 l
2058 2225 l
2057 2226 l
2056 2226 l
2055 2227 l
2054 2227 l
2053 2227 l
2052 2227 l
s 2045 2206 m
2059 2206 l
s 2043 2208 m
2062 2208 l
s 2042 2211 m
2063 2211 l
s 2041 2213 m
2064 2213 l
s 2041 2215 m
2064 2215 l
s 2041 2218 m
2064 2218 l
s 2042 2220 m
2063 2220 l
s 2043 2222 m
2062 2222 l
s 2045 2225 m
2059 2225 l
s 1841 2333 m
1840 2333 l
1839 2332 l
1838 2332 l
1837 2332 l
1836 2331 l
1835 2331 l
1834 2330 l
1833 2330 l
1833 2329 l
1832 2328 l
1831 2328 l
1831 2327 l
1830 2326 l
1830 2325 l
1830 2324 l
1829 2323 l
1829 2322 l
1829 2321 l
1829 2320 l
1829 2319 l
1830 2318 l
1830 2317 l
1830 2316 l
1831 2315 l
1831 2314 l
1832 2313 l
1833 2313 l
1833 2312 l
1834 2311 l
1835 2311 l
1836 2310 l
1837 2310 l
1838 2309 l
1839 2309 l
1840 2309 l
1841 2309 l
1842 2309 l
1843 2309 l
1844 2309 l
1845 2310 l
1846 2310 l
1847 2311 l
1848 2311 l
1849 2312 l
1849 2313 l
1850 2313 l
1851 2314 l
1851 2315 l
1852 2316 l
1852 2317 l
1852 2318 l
1853 2319 l
1853 2320 l
1853 2321 l
1853 2322 l
1853 2323 l
1852 2324 l
1852 2325 l
1852 2326 l
1851 2327 l
1851 2328 l
1850 2328 l
1849 2329 l
1849 2330 l
1848 2330 l
1847 2331 l
1846 2331 l
1845 2332 l
1844 2332 l
1843 2332 l
1842 2333 l
1841 2333 l
s 1834 2311 m
1848 2311 l
s 1832 2314 m
1850 2314 l
s 1830 2316 m
1852 2316 l
s 1830 2318 m
1853 2318 l
s 1829 2321 m
1853 2321 l
s 1830 2323 m
1853 2323 l
s 1830 2326 m
1852 2326 l
s 1832 2328 m
1850 2328 l
s 1834 2330 m
1848 2330 l
s 1911 2321 m
1920 2307 l
s 1932 2290 m
1941 2276 l
s 1953 2259 m
1962 2245 l
s 1974 2228 m
1982 2215 l
s 1711 2250 m
1688 2250 l
1711 2285 l
1688 2285 l
s 2204 2250 m
2182 2250 l
2204 2285 l
2182 2285 l
s 2183 2299 m
2183 2301 l
2184 2303 l
2185 2304 l
2187 2304 l
2189 2303 l
2192 2300 l
2194 2299 l
2196 2299 l
2198 2300 l
2199 2303 l
2199 2304 l
s  808 2215 m
1160 2215 l
s  984 2227 m
 983 2227 l
 982 2227 l
 981 2227 l
 980 2226 l
 979 2226 l
 978 2225 l
 977 2225 l
 976 2224 l
 975 2224 l
 975 2223 l
 974 2222 l
 974 2221 l
 973 2220 l
 973 2219 l
 972 2218 l
 972 2217 l
 972 2216 l
 972 2215 l
 972 2214 l
 972 2213 l
 972 2212 l
 973 2211 l
 973 2210 l
 974 2209 l
 974 2208 l
 975 2208 l
 975 2207 l
 976 2206 l
 977 2206 l
 978 2205 l
 979 2205 l
 980 2204 l
 981 2204 l
 982 2204 l
 983 2204 l
 984 2203 l
 985 2204 l
 986 2204 l
 987 2204 l
 988 2204 l
 989 2205 l
 990 2205 l
 991 2206 l
 991 2206 l
 992 2207 l
 993 2208 l
 993 2208 l
 994 2209 l
 994 2210 l
 995 2211 l
 995 2212 l
 995 2213 l
 995 2214 l
 996 2215 l
 995 2216 l
 995 2217 l
 995 2218 l
 995 2219 l
 994 2220 l
 994 2221 l
 993 2222 l
 993 2223 l
 992 2224 l
 991 2224 l
 991 2225 l
 990 2225 l
 989 2226 l
 988 2226 l
 987 2227 l
 986 2227 l
 985 2227 l
 984 2227 l
s  977 2206 m
 991 2206 l
s  974 2208 m
 993 2208 l
s  973 2211 m
 995 2211 l
s  972 2213 m
 995 2213 l
s  972 2215 m
 996 2215 l
s  972 2218 m
 995 2218 l
s  973 2220 m
 995 2220 l
s  974 2222 m
 993 2222 l
s  977 2225 m
 991 2225 l
s  808 2321 m
 819 2311 l
s  834 2297 m
 845 2287 l
s  861 2273 m
 872 2263 l
s  888 2249 m
 899 2239 l
s  914 2225 m
 925 2215 l
s 1160 2321 m
1149 2311 l
s 1133 2297 m
1122 2287 l
s 1106 2273 m
1095 2263 l
s 1080 2249 m
1069 2239 l
s 1053 2225 m
1042 2215 l
s  995 2262 m
 972 2262 l
 995 2296 l
 972 2296 l
s 1688 2297 m
1688 2298 l
1689 2301 l
1691 2302 l
1693 2302 l
1694 2301 l
1698 2298 l
1700 2297 l
1701 2297 l
1703 2298 l
1704 2300 l
1704 2302 l
s
saveobj restore
showpage
%%Trailer

---------------------- 2.ps --------------------------
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox:    87  516  494  563
%%Creator: TRIUMF Graphics
%%EndComments
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
/d {moveto 0 0 rlineto} def
0.24 0.24 scale
1 setlinecap
1 setlinejoin
%%EndProlog
s    2 setlinewidth
s    0 3276 m
s  150  126 m
s    4 setlinewidth
s  374 2239 m
 371 2242 l
 368 2247 l
 365 2254 l
 363 2262 l
 363 2268 l
 365 2277 l
 368 2283 l
 371 2288 l
 374 2291 l
s  404 2255 m
 401 2252 l
 397 2250 l
 392 2250 l
 389 2252 l
 386 2255 l
 384 2260 l
 384 2263 l
 386 2268 l
 389 2272 l
 392 2273 l
 397 2273 l
 401 2272 l
 404 2268 l
s  404 2273 m
 404 2250 l
s  414 2239 m
 417 2242 l
 420 2247 l
 423 2254 l
 425 2262 l
 425 2268 l
 423 2277 l
 420 2283 l
 417 2288 l
 414 2291 l
s  661 2286 m
 660 2286 l
 659 2285 l
 658 2285 l
 657 2285 l
 656 2285 l
 655 2284 l
 654 2284 l
 653 2283 l
 653 2282 l
 652 2281 l
 651 2281 l
 651 2280 l
 650 2279 l
 650 2278 l
 649 2277 l
 649 2276 l
 649 2275 l
 649 2274 l
 649 2273 l
 649 2272 l
 649 2271 l
 650 2270 l
 650 2269 l
 651 2268 l
 651 2267 l
 652 2266 l
 653 2266 l
 653 2265 l
 654 2264 l
 655 2264 l
 656 2263 l
 657 2263 l
 658 2263 l
 659 2262 l
 660 2262 l
 661 2262 l
 662 2262 l
 663 2262 l
 664 2263 l
 665 2263 l
 666 2263 l
 667 2264 l
 668 2264 l
 668 2265 l
 669 2266 l
 670 2266 l
 670 2267 l
 671 2268 l
 671 2269 l
 672 2270 l
 672 2271 l
 672 2272 l
 673 2273 l
 673 2274 l
 673 2275 l
 672 2276 l
 672 2277 l
 672 2278 l
 671 2279 l
 671 2280 l
 670 2281 l
 670 2281 l
 669 2282 l
 668 2283 l
 668 2284 l
 667 2284 l
 666 2285 l
 665 2285 l
 664 2285 l
 663 2285 l
 662 2286 l
 661 2286 l
s  661 2227 m
 660 2227 l
 659 2227 l
 658 2227 l
 657 2226 l
 656 2226 l
 655 2225 l
 654 2225 l
 653 2224 l
 653 2224 l
 652 2223 l
 651 2222 l
 651 2221 l
 650 2220 l
 650 2219 l
 649 2218 l
 649 2217 l
 649 2216 l
 649 2215 l
 649 2214 l
 649 2213 l
 649 2212 l
 650 2211 l
 650 2210 l
 651 2209 l
 651 2208 l
 652 2208 l
 653 2207 l
 653 2206 l
 654 2206 l
 655 2205 l
 656 2205 l
 657 2204 l
 658 2204 l
 659 2204 l
 660 2204 l
 661 2203 l
 662 2204 l
 663 2204 l
 664 2204 l
 665 2204 l
 666 2205 l
 667 2205 l
 668 2206 l
 668 2206 l
 669 2207 l
 670 2208 l
 670 2208 l
 671 2209 l
 671 2210 l
 672 2211 l
 672 2212 l
 672 2213 l
 673 2214 l
 673 2215 l
 673 2216 l
 672 2217 l
 672 2218 l
 672 2219 l
 671 2220 l
 671 2221 l
 670 2222 l
 670 2223 l
 669 2224 l
 668 2224 l
 668 2225 l
 667 2225 l
 666 2226 l
 665 2226 l
 664 2227 l
 663 2227 l
 662 2227 l
 661 2227 l
s  543 2333 m
 557 2326 l
s  576 2318 m
 590 2312 l
s  609 2303 m
 622 2297 l
s  642 2288 m
 653 2283 l
s  661 2286 m
 662 2286 l
 663 2285 l
 664 2285 l
 665 2285 l
 666 2285 l
 667 2284 l
 668 2284 l
 668 2283 l
 669 2282 l
 670 2281 l
 670 2281 l
 671 2280 l
 671 2279 l
 672 2278 l
 672 2277 l
 672 2276 l
 673 2275 l
 673 2274 l
 673 2273 l
 672 2272 l
 672 2271 l
 672 2270 l
 671 2269 l
 671 2268 l
 670 2267 l
 670 2266 l
 669 2266 l
 668 2265 l
 668 2264 l
 667 2264 l
 666 2263 l
 665 2263 l
 664 2263 l
 663 2262 l
 662 2262 l
 661 2262 l
 660 2262 l
 659 2262 l
 658 2263 l
 657 2263 l
 656 2263 l
 655 2264 l
 654 2264 l
 653 2265 l
 653 2266 l
 652 2266 l
 651 2267 l
 651 2268 l
 650 2269 l
 650 2270 l
 649 2271 l
 649 2272 l
 649 2273 l
 649 2274 l
 649 2275 l
 649 2276 l
 649 2277 l
 650 2278 l
 650 2279 l
 651 2280 l
 651 2281 l
 652 2281 l
 653 2282 l
 653 2283 l
 654 2284 l
 655 2284 l
 656 2285 l
 657 2285 l
 658 2285 l
 659 2285 l
 660 2286 l
 661 2286 l
s  778 2333 m
 765 2326 l
s  746 2318 m
 732 2312 l
s  713 2303 m
 699 2297 l
s  680 2288 m
 668 2283 l
s  661 2203 m
 660 2204 l
 659 2204 l
 658 2204 l
 657 2204 l
 656 2205 l
 655 2205 l
 654 2206 l
 653 2206 l
 653 2207 l
 652 2208 l
 651 2208 l
 651 2209 l
 650 2210 l
 650 2211 l
 649 2212 l
 649 2213 l
 649 2214 l
 649 2215 l
 649 2216 l
 649 2217 l
 649 2218 l
 650 2219 l
 650 2220 l
 651 2221 l
 651 2222 l
 652 2223 l
 653 2224 l
 653 2224 l
 654 2225 l
 655 2225 l
 656 2226 l
 657 2226 l
 658 2227 l
 659 2227 l
 660 2227 l
 661 2227 l
 662 2227 l
 663 2227 l
 664 2227 l
 665 2226 l
 666 2226 l
 667 2225 l
 668 2225 l
 668 2224 l
 669 2224 l
 670 2223 l
 670 2222 l
 671 2221 l
 671 2220 l
 672 2219 l
 672 2218 l
 672 2217 l
 673 2216 l
 673 2215 l
 673 2214 l
 672 2213 l
 672 2212 l
 672 2211 l
 671 2210 l
 671 2209 l
 670 2208 l
 670 2208 l
 669 2207 l
 668 2206 l
 668 2206 l
 667 2205 l
 666 2205 l
 665 2204 l
 664 2204 l
 663 2204 l
 662 2204 l
 661 2203 l
s  661 2203 m
 662 2204 l
 663 2204 l
 664 2204 l
 665 2204 l
 666 2205 l
 667 2205 l
 668 2206 l
 668 2206 l
 669 2207 l
 670 2208 l
 670 2208 l
 671 2209 l
 671 2210 l
 672 2211 l
 672 2212 l
 672 2213 l
 673 2214 l
 673 2215 l
 673 2216 l
 672 2217 l
 672 2218 l
 672 2219 l
 671 2220 l
 671 2221 l
 670 2222 l
 670 2223 l
 669 2224 l
 668 2224 l
 668 2225 l
 667 2225 l
 666 2226 l
 665 2226 l
 664 2227 l
 663 2227 l
 662 2227 l
 661 2227 l
 660 2227 l
 659 2227 l
 658 2227 l
 657 2226 l
 656 2226 l
 655 2225 l
 654 2225 l
 653 2224 l
 653 2224 l
 652 2223 l
 651 2222 l
 651 2221 l
 650 2220 l
 650 2219 l
 649 2218 l
 649 2217 l
 649 2216 l
 649 2215 l
 649 2214 l
 649 2213 l
 649 2212 l
 650 2211 l
 650 2210 l
 651 2209 l
 651 2208 l
 652 2208 l
 653 2207 l
 653 2206 l
 654 2206 l
 655 2205 l
 656 2205 l
 657 2204 l
 658 2204 l
 659 2204 l
 660 2204 l
 661 2203 l
s  661 2203 m
 662 2204 l
 663 2204 l
 664 2204 l
 665 2204 l
 666 2205 l
 667 2205 l
 668 2206 l
 668 2206 l
 669 2207 l
 670 2208 l
 670 2208 l
 671 2209 l
 671 2210 l
 672 2211 l
 672 2212 l
 672 2213 l
 673 2214 l
 673 2215 l
 673 2216 l
 672 2217 l
 672 2218 l
 672 2219 l
 671 2220 l
 671 2221 l
 670 2222 l
 670 2223 l
 669 2224 l
 668 2224 l
 668 2225 l
 667 2225 l
 666 2226 l
 665 2226 l
 664 2227 l
 663 2227 l
 662 2227 l
 661 2227 l
 660 2227 l
 659 2227 l
 658 2227 l
 657 2226 l
 656 2226 l
 655 2225 l
 654 2225 l
 653 2224 l
 653 2224 l
 652 2223 l
 651 2222 l
 651 2221 l
 650 2220 l
 650 2219 l
 649 2218 l
 649 2217 l
 649 2216 l
 649 2215 l
 649 2214 l
 649 2213 l
 649 2212 l
 650 2211 l
 650 2210 l
 651 2209 l
 651 2208 l
 652 2208 l
 653 2207 l
 653 2206 l
 654 2206 l
 655 2205 l
 656 2205 l
 657 2204 l
 658 2204 l
 659 2204 l
 660 2204 l
 661 2203 l
s  661 2203 m
 660 2204 l
 659 2204 l
 658 2204 l
 657 2204 l
 656 2205 l
 655 2205 l
 654 2206 l
 653 2206 l
 653 2207 l
 652 2208 l
 651 2208 l
 651 2209 l
 650 2210 l
 650 2211 l
 649 2212 l
 649 2213 l
 649 2214 l
 649 2215 l
 649 2216 l
 649 2217 l
 649 2218 l
 650 2219 l
 650 2220 l
 651 2221 l
 651 2222 l
 652 2223 l
 653 2224 l
 653 2224 l
 654 2225 l
 655 2225 l
 656 2226 l
 657 2226 l
 658 2227 l
 659 2227 l
 660 2227 l
 661 2227 l
 662 2227 l
 663 2227 l
 664 2227 l
 665 2226 l
 666 2226 l
 667 2225 l
 668 2225 l
 668 2224 l
 669 2224 l
 670 2223 l
 670 2222 l
 671 2221 l
 671 2220 l
 672 2219 l
 672 2218 l
 672 2217 l
 673 2216 l
 673 2215 l
 673 2214 l
 672 2213 l
 672 2212 l
 672 2211 l
 671 2210 l
 671 2209 l
 670 2208 l
 670 2208 l
 669 2207 l
 668 2206 l
 668 2206 l
 667 2205 l
 666 2205 l
 665 2204 l
 664 2204 l
 663 2204 l
 662 2204 l
 661 2203 l
s  543 2274 m
 649 2274 l
s  673 2274 m
 778 2274 l
s  778 2215 m
 673 2215 l
s  649 2215 m
 543 2215 l
s 1025 2239 m
1022 2242 l
1019 2247 l
1016 2254 l
1014 2262 l
1014 2268 l
1016 2277 l
1019 2283 l
1022 2288 l
1025 2291 l
s 1037 2255 m
1040 2252 l
1043 2250 l
1048 2250 l
1051 2252 l
1055 2255 l
1056 2260 l
1056 2263 l
1055 2268 l
1051 2272 l
1048 2273 l
1043 2273 l
1040 2272 l
1037 2268 l
s 1037 2285 m
1037 2250 l
s 1066 2239 m
1069 2242 l
1073 2247 l
1076 2254 l
1078 2262 l
1078 2268 l
1076 2277 l
1073 2283 l
1069 2288 l
1066 2291 l
s 1654 2233 m
1651 2236 l
1648 2241 l
1645 2248 l
1643 2256 l
1643 2262 l
1645 2271 l
1648 2277 l
1651 2282 l
1654 2285 l
s 1684 2249 m
1681 2246 l
1677 2245 l
1672 2245 l
1669 2246 l
1666 2249 l
1664 2254 l
1664 2258 l
1666 2262 l
1669 2266 l
1672 2267 l
1677 2267 l
1681 2266 l
1684 2262 l
s 1694 2233 m
1697 2236 l
1700 2241 l
1703 2248 l
1705 2256 l
1705 2262 l
1703 2271 l
1700 2277 l
1697 2282 l
1694 2285 l
s 1941 2280 m
1940 2280 l
1939 2280 l
1938 2279 l
1937 2279 l
1936 2279 l
1935 2278 l
1934 2278 l
1933 2277 l
1933 2276 l
1932 2276 l
1931 2275 l
1931 2274 l
1930 2273 l
1930 2272 l
1929 2271 l
1929 2270 l
1929 2269 l
1929 2268 l
1929 2267 l
1929 2266 l
1929 2265 l
1930 2264 l
1930 2263 l
1931 2262 l
1931 2261 l
1932 2260 l
1933 2260 l
1933 2259 l
1934 2258 l
1935 2258 l
1936 2257 l
1937 2257 l
1938 2257 l
1939 2256 l
1940 2256 l
1941 2256 l
1942 2256 l
1943 2256 l
1944 2257 l
1945 2257 l
1946 2257 l
1947 2258 l
1948 2258 l
1948 2259 l
1949 2260 l
1950 2260 l
1950 2261 l
1951 2262 l
1951 2263 l
1952 2264 l
1952 2265 l
1952 2266 l
1953 2267 l
1953 2268 l
1953 2269 l
1952 2270 l
1952 2271 l
1952 2272 l
1951 2273 l
1951 2274 l
1950 2275 l
1950 2276 l
1949 2276 l
1948 2277 l
1948 2278 l
1947 2278 l
1946 2279 l
1945 2279 l
1944 2279 l
1943 2280 l
1942 2280 l
1941 2280 l
s 1941 2221 m
1940 2221 l
1939 2221 l
1938 2221 l
1937 2220 l
1936 2220 l
1935 2219 l
1934 2219 l
1933 2218 l
1933 2218 l
1932 2217 l
1931 2216 l
1931 2215 l
1930 2214 l
1930 2213 l
1929 2212 l
1929 2211 l
1929 2210 l
1929 2209 l
1929 2208 l
1929 2207 l
1929 2206 l
1930 2205 l
1930 2204 l
1931 2203 l
1931 2203 l
1932 2202 l
1933 2201 l
1933 2200 l
1934 2200 l
1935 2199 l
1936 2199 l
1937 2198 l
1938 2198 l
1939 2198 l
1940 2198 l
1941 2198 l
1942 2198 l
1943 2198 l
1944 2198 l
1945 2198 l
1946 2199 l
1947 2199 l
1948 2200 l
1948 2200 l
1949 2201 l
1950 2202 l
1950 2203 l
1951 2203 l
1951 2204 l
1952 2205 l
1952 2206 l
1952 2207 l
1953 2208 l
1953 2209 l
1953 2210 l
1952 2211 l
1952 2212 l
1952 2213 l
1951 2214 l
1951 2215 l
1950 2216 l
1950 2217 l
1949 2218 l
1948 2218 l
1948 2219 l
1947 2219 l
1946 2220 l
1945 2220 l
1944 2221 l
1943 2221 l
1942 2221 l
1941 2221 l
s 1823 2327 m
1837 2321 l
s 1856 2312 m
1870 2306 l
s 1889 2297 m
1902 2291 l
s 1922 2282 m
1933 2277 l
s 1941 2280 m
1942 2280 l
1943 2280 l
1944 2279 l
1945 2279 l
1946 2279 l
1947 2278 l
1948 2278 l
1948 2277 l
1949 2276 l
1950 2276 l
1950 2275 l
1951 2274 l
1951 2273 l
1952 2272 l
1952 2271 l
1952 2270 l
1953 2269 l
1953 2268 l
1953 2267 l
1952 2266 l
1952 2265 l
1952 2264 l
1951 2263 l
1951 2262 l
1950 2261 l
1950 2260 l
1949 2260 l
1948 2259 l
1948 2258 l
1947 2258 l
1946 2257 l
1945 2257 l
1944 2257 l
1943 2256 l
1942 2256 l
1941 2256 l
1940 2256 l
1939 2256 l
1938 2257 l
1937 2257 l
1936 2257 l
1935 2258 l
1934 2258 l
1933 2259 l
1933 2260 l
1932 2260 l
1931 2261 l
1931 2262 l
1930 2263 l
1930 2264 l
1929 2265 l
1929 2266 l
1929 2267 l
1929 2268 l
1929 2269 l
1929 2270 l
1929 2271 l
1930 2272 l
1930 2273 l
1931 2274 l
1931 2275 l
1932 2276 l
1933 2276 l
1933 2277 l
1934 2278 l
1935 2278 l
1936 2279 l
1937 2279 l
1938 2279 l
1939 2280 l
1940 2280 l
1941 2280 l
s 1941 2198 m
1940 2198 l
1939 2198 l
1938 2198 l
1937 2198 l
1936 2199 l
1935 2199 l
1934 2200 l
1933 2200 l
1933 2201 l
1932 2202 l
1931 2203 l
1931 2203 l
1930 2204 l
1930 2205 l
1929 2206 l
1929 2207 l
1929 2208 l
1929 2209 l
1929 2210 l
1929 2211 l
1929 2212 l
1930 2213 l
1930 2214 l
1931 2215 l
1931 2216 l
1932 2217 l
1933 2218 l
1933 2218 l
1934 2219 l
1935 2219 l
1936 2220 l
1937 2220 l
1938 2221 l
1939 2221 l
1940 2221 l
1941 2221 l
1942 2221 l
1943 2221 l
1944 2221 l
1945 2220 l
1946 2220 l
1947 2219 l
1948 2219 l
1948 2218 l
1949 2218 l
1950 2217 l
1950 2216 l
1951 2215 l
1951 2214 l
1952 2213 l
1952 2212 l
1952 2211 l
1953 2210 l
1953 2209 l
1953 2208 l
1952 2207 l
1952 2206 l
1952 2205 l
1951 2204 l
1951 2203 l
1950 2203 l
1950 2202 l
1949 2201 l
1948 2200 l
1948 2200 l
1947 2199 l
1946 2199 l
1945 2198 l
1944 2198 l
1943 2198 l
1942 2198 l
1941 2198 l
s 1941 2198 m
1942 2198 l
1943 2198 l
1944 2198 l
1945 2198 l
1946 2199 l
1947 2199 l
1948 2200 l
1948 2200 l
1949 2201 l
1950 2202 l
1950 2203 l
1951 2203 l
1951 2204 l
1952 2205 l
1952 2206 l
1952 2207 l
1953 2208 l
1953 2209 l
1953 2210 l
1952 2211 l
1952 2212 l
1952 2213 l
1951 2214 l
1951 2215 l
1950 2216 l
1950 2217 l
1949 2218 l
1948 2218 l
1948 2219 l
1947 2219 l
1946 2220 l
1945 2220 l
1944 2221 l
1943 2221 l
1942 2221 l
1941 2221 l
1940 2221 l
1939 2221 l
1938 2221 l
1937 2220 l
1936 2220 l
1935 2219 l
1934 2219 l
1933 2218 l
1933 2218 l
1932 2217 l
1931 2216 l
1931 2215 l
1930 2214 l
1930 2213 l
1929 2212 l
1929 2211 l
1929 2210 l
1929 2209 l
1929 2208 l
1929 2207 l
1929 2206 l
1930 2205 l
1930 2204 l
1931 2203 l
1931 2203 l
1932 2202 l
1933 2201 l
1933 2200 l
1934 2200 l
1935 2199 l
1936 2199 l
1937 2198 l
1938 2198 l
1939 2198 l
1940 2198 l
1941 2198 l
s 1941 2198 m
1942 2198 l
1943 2198 l
1944 2198 l
1945 2198 l
1946 2199 l
1947 2199 l
1948 2200 l
1948 2200 l
1949 2201 l
1950 2202 l
1950 2203 l
1951 2203 l
1951 2204 l
1952 2205 l
1952 2206 l
1952 2207 l
1953 2208 l
1953 2209 l
1953 2210 l
1952 2211 l
1952 2212 l
1952 2213 l
1951 2214 l
1951 2215 l
1950 2216 l
1950 2217 l
1949 2218 l
1948 2218 l
1948 2219 l
1947 2219 l
1946 2220 l
1945 2220 l
1944 2221 l
1943 2221 l
1942 2221 l
1941 2221 l
1940 2221 l
1939 2221 l
1938 2221 l
1937 2220 l
1936 2220 l
1935 2219 l
1934 2219 l
1933 2218 l
1933 2218 l
1932 2217 l
1931 2216 l
1931 2215 l
1930 2214 l
1930 2213 l
1929 2212 l
1929 2211 l
1929 2210 l
1929 2209 l
1929 2208 l
1929 2207 l
1929 2206 l
1930 2205 l
1930 2204 l
1931 2203 l
1931 2203 l
1932 2202 l
1933 2201 l
1933 2200 l
1934 2200 l
1935 2199 l
1936 2199 l
1937 2198 l
1938 2198 l
1939 2198 l
1940 2198 l
1941 2198 l
s 2058 2151 m
2045 2157 l
s 2026 2165 m
2012 2171 l
s 1993 2180 m
1979 2186 l
s 1960 2195 m
1948 2200 l
s 1941 2198 m
1940 2198 l
1939 2198 l
1938 2198 l
1937 2198 l
1936 2199 l
1935 2199 l
1934 2200 l
1933 2200 l
1933 2201 l
1932 2202 l
1931 2203 l
1931 2203 l
1930 2204 l
1930 2205 l
1929 2206 l
1929 2207 l
1929 2208 l
1929 2209 l
1929 2210 l
1929 2211 l
1929 2212 l
1930 2213 l
1930 2214 l
1931 2215 l
1931 2216 l
1932 2217 l
1933 2218 l
1933 2218 l
1934 2219 l
1935 2219 l
1936 2220 l
1937 2220 l
1938 2221 l
1939 2221 l
1940 2221 l
1941 2221 l
1942 2221 l
1943 2221 l
1944 2221 l
1945 2220 l
1946 2220 l
1947 2219 l
1948 2219 l
1948 2218 l
1949 2218 l
1950 2217 l
1950 2216 l
1951 2215 l
1951 2214 l
1952 2213 l
1952 2212 l
1952 2211 l
1953 2210 l
1953 2209 l
1953 2208 l
1952 2207 l
1952 2206 l
1952 2205 l
1951 2204 l
1951 2203 l
1950 2203 l
1950 2202 l
1949 2201 l
1948 2200 l
1948 2200 l
1947 2199 l
1946 2199 l
1945 2198 l
1944 2198 l
1943 2198 l
1942 2198 l
1941 2198 l
s 1823 2268 m
1929 2268 l
s 1953 2268 m
2058 2268 l
s 2058 2209 m
1953 2209 l
s 1929 2209 m
1823 2209 l
s 1313 2250 m
1312 2250 l
1311 2250 l
1310 2250 l
1309 2250 l
1308 2249 l
1307 2249 l
1306 2248 l
1305 2248 l
1304 2247 l
1304 2246 l
1303 2245 l
1302 2245 l
1302 2244 l
1302 2243 l
1301 2242 l
1301 2241 l
1301 2240 l
1301 2239 l
1301 2238 l
1301 2237 l
1301 2236 l
1302 2235 l
1302 2234 l
1302 2233 l
1303 2232 l
1304 2231 l
1304 2230 l
1305 2230 l
1306 2229 l
1307 2229 l
1308 2228 l
1309 2228 l
1310 2227 l
1311 2227 l
1312 2227 l
1313 2227 l
1314 2227 l
1315 2227 l
1316 2227 l
1317 2228 l
1318 2228 l
1318 2229 l
1319 2229 l
1320 2230 l
1321 2230 l
1322 2231 l
1322 2232 l
1323 2233 l
1323 2234 l
1324 2235 l
1324 2236 l
1324 2237 l
1324 2238 l
1324 2239 l
1324 2240 l
1324 2241 l
1324 2242 l
1324 2243 l
1323 2244 l
1323 2245 l
1322 2245 l
1322 2246 l
1321 2247 l
1320 2248 l
1319 2248 l
1318 2249 l
1318 2249 l
1317 2250 l
1316 2250 l
1315 2250 l
1314 2250 l
1313 2250 l
s 1195 2274 m
1305 2248 l
s 1313 2227 m
1312 2227 l
1311 2227 l
1310 2227 l
1309 2228 l
1308 2228 l
1307 2229 l
1306 2229 l
1305 2230 l
1304 2230 l
1304 2231 l
1303 2232 l
1302 2233 l
1302 2234 l
1302 2235 l
1301 2236 l
1301 2237 l
1301 2238 l
1301 2239 l
1301 2240 l
1301 2241 l
1301 2242 l
1302 2243 l
1302 2244 l
1302 2245 l
1303 2245 l
1304 2246 l
1304 2247 l
1305 2248 l
1306 2248 l
1307 2249 l
1308 2249 l
1309 2250 l
1310 2250 l
1311 2250 l
1312 2250 l
1313 2250 l
1314 2250 l
1315 2250 l
1316 2250 l
1317 2250 l
1318 2249 l
1318 2249 l
1319 2248 l
1320 2248 l
1321 2247 l
1322 2246 l
1322 2245 l
1323 2245 l
1323 2244 l
1324 2243 l
1324 2242 l
1324 2241 l
1324 2240 l
1324 2239 l
1324 2238 l
1324 2237 l
1324 2236 l
1324 2235 l
1323 2234 l
1323 2233 l
1322 2232 l
1322 2231 l
1321 2230 l
1320 2230 l
1319 2229 l
1318 2229 l
1318 2228 l
1317 2228 l
1316 2227 l
1315 2227 l
1314 2227 l
1313 2227 l
s 1195 2203 m
1305 2230 l
s 1313 2250 m
1314 2250 l
1315 2250 l
1316 2250 l
1317 2250 l
1318 2249 l
1318 2249 l
1319 2248 l
1320 2248 l
1321 2247 l
1322 2246 l
1322 2245 l
1323 2245 l
1323 2244 l
1324 2243 l
1324 2242 l
1324 2241 l
1324 2240 l
1324 2239 l
1324 2238 l
1324 2237 l
1324 2236 l
1324 2235 l
1323 2234 l
1323 2233 l
1322 2232 l
1322 2231 l
1321 2230 l
1320 2230 l
1319 2229 l
1318 2229 l
1318 2228 l
1317 2228 l
1316 2227 l
1315 2227 l
1314 2227 l
1313 2227 l
1312 2227 l
1311 2227 l
1310 2227 l
1309 2228 l
1308 2228 l
1307 2229 l
1306 2229 l
1305 2230 l
1304 2230 l
1304 2231 l
1303 2232 l
1302 2233 l
1302 2234 l
1302 2235 l
1301 2236 l
1301 2237 l
1301 2238 l
1301 2239 l
1301 2240 l
1301 2241 l
1301 2242 l
1302 2243 l
1302 2244 l
1302 2245 l
1303 2245 l
1304 2246 l
1304 2247 l
1305 2248 l
1306 2248 l
1307 2249 l
1308 2249 l
1309 2250 l
1310 2250 l
1311 2250 l
1312 2250 l
1313 2250 l
s 1313 2227 m
1314 2227 l
1315 2227 l
1316 2227 l
1317 2228 l
1318 2228 l
1318 2229 l
1319 2229 l
1320 2230 l
1321 2230 l
1322 2231 l
1322 2232 l
1323 2233 l
1323 2234 l
1324 2235 l
1324 2236 l
1324 2237 l
1324 2238 l
1324 2239 l
1324 2240 l
1324 2241 l
1324 2242 l
1324 2243 l
1323 2244 l
1323 2245 l
1322 2245 l
1322 2246 l
1321 2247 l
1320 2248 l
1319 2248 l
1318 2249 l
1318 2249 l
1317 2250 l
1316 2250 l
1315 2250 l
1314 2250 l
1313 2250 l
1312 2250 l
1311 2250 l
1310 2250 l
1309 2250 l
1308 2249 l
1307 2249 l
1306 2248 l
1305 2248 l
1304 2247 l
1304 2246 l
1303 2245 l
1302 2245 l
1302 2244 l
1302 2243 l
1301 2242 l
1301 2241 l
1301 2240 l
1301 2239 l
1301 2238 l
1301 2237 l
1301 2236 l
1302 2235 l
1302 2234 l
1302 2233 l
1303 2232 l
1304 2231 l
1304 2230 l
1305 2230 l
1306 2229 l
1307 2229 l
1308 2228 l
1309 2228 l
1310 2227 l
1311 2227 l
1312 2227 l
1313 2227 l
s 1430 2203 m
1320 2230 l
s 1313 2227 m
1314 2227 l
1315 2227 l
1316 2227 l
1317 2228 l
1318 2228 l
1318 2229 l
1319 2229 l
1320 2230 l
1321 2230 l
1322 2231 l
1322 2232 l
1323 2233 l
1323 2234 l
1324 2235 l
1324 2236 l
1324 2237 l
1324 2238 l
1324 2239 l
1324 2240 l
1324 2241 l
1324 2242 l
1324 2243 l
1323 2244 l
1323 2245 l
1322 2245 l
1322 2246 l
1321 2247 l
1320 2248 l
1319 2248 l
1318 2249 l
1318 2249 l
1317 2250 l
1316 2250 l
1315 2250 l
1314 2250 l
1313 2250 l
1312 2250 l
1311 2250 l
1310 2250 l
1309 2250 l
1308 2249 l
1307 2249 l
1306 2248 l
1305 2248 l
1304 2247 l
1304 2246 l
1303 2245 l
1302 2245 l
1302 2244 l
1302 2243 l
1301 2242 l
1301 2241 l
1301 2240 l
1301 2239 l
1301 2238 l
1301 2237 l
1301 2236 l
1302 2235 l
1302 2234 l
1302 2233 l
1303 2232 l
1304 2231 l
1304 2230 l
1305 2230 l
1306 2229 l
1307 2229 l
1308 2228 l
1309 2228 l
1310 2227 l
1311 2227 l
1312 2227 l
1313 2227 l
s 1313 2250 m
1314 2250 l
1315 2250 l
1316 2250 l
1317 2250 l
1318 2249 l
1318 2249 l
1319 2248 l
1320 2248 l
1321 2247 l
1322 2246 l
1322 2245 l
1323 2245 l
1323 2244 l
1324 2243 l
1324 2242 l
1324 2241 l
1324 2240 l
1324 2239 l
1324 2238 l
1324 2237 l
1324 2236 l
1324 2235 l
1323 2234 l
1323 2233 l
1322 2232 l
1322 2231 l
1321 2230 l
1320 2230 l
1319 2229 l
1318 2229 l
1318 2228 l
1317 2228 l
1316 2227 l
1315 2227 l
1314 2227 l
1313 2227 l
1312 2227 l
1311 2227 l
1310 2227 l
1309 2228 l
1308 2228 l
1307 2229 l
1306 2229 l
1305 2230 l
1304 2230 l
1304 2231 l
1303 2232 l
1302 2233 l
1302 2234 l
1302 2235 l
1301 2236 l
1301 2237 l
1301 2238 l
1301 2239 l
1301 2240 l
1301 2241 l
1301 2242 l
1302 2243 l
1302 2244 l
1302 2245 l
1303 2245 l
1304 2246 l
1304 2247 l
1305 2248 l
1306 2248 l
1307 2249 l
1308 2249 l
1309 2250 l
1310 2250 l
1311 2250 l
1312 2250 l
1313 2250 l
s 1430 2274 m
1320 2248 l
s 1313 2227 m
1312 2227 l
1311 2227 l
1310 2227 l
1309 2228 l
1308 2228 l
1307 2229 l
1306 2229 l
1305 2230 l
1304 2230 l
1304 2231 l
1303 2232 l
1302 2233 l
1302 2234 l
1302 2235 l
1301 2236 l
1301 2237 l
1301 2238 l
1301 2239 l
1301 2240 l
1301 2241 l
1301 2242 l
1302 2243 l
1302 2244 l
1302 2245 l
1303 2245 l
1304 2246 l
1304 2247 l
1305 2248 l
1306 2248 l
1307 2249 l
1308 2249 l
1309 2250 l
1310 2250 l
1311 2250 l
1312 2250 l
1313 2250 l
1314 2250 l
1315 2250 l
1316 2250 l
1317 2250 l
1318 2249 l
1318 2249 l
1319 2248 l
1320 2248 l
1321 2247 l
1322 2246 l
1322 2245 l
1323 2245 l
1323 2244 l
1324 2243 l
1324 2242 l
1324 2241 l
1324 2240 l
1324 2239 l
1324 2238 l
1324 2237 l
1324 2236 l
1324 2235 l
1323 2234 l
1323 2233 l
1322 2232 l
1322 2231 l
1321 2230 l
1320 2230 l
1319 2229 l
1318 2229 l
1318 2228 l
1317 2228 l
1316 2227 l
1315 2227 l
1314 2227 l
1313 2227 l
s 1313 2250 m
1312 2250 l
1311 2250 l
1310 2250 l
1309 2250 l
1308 2249 l
1307 2249 l
1306 2248 l
1305 2248 l
1304 2247 l
1304 2246 l
1303 2245 l
1302 2245 l
1302 2244 l
1302 2243 l
1301 2242 l
1301 2241 l
1301 2240 l
1301 2239 l
1301 2238 l
1301 2237 l
1301 2236 l
1302 2235 l
1302 2234 l
1302 2233 l
1303 2232 l
1304 2231 l
1304 2230 l
1305 2230 l
1306 2229 l
1307 2229 l
1308 2228 l
1309 2228 l
1310 2227 l
1311 2227 l
1312 2227 l
1313 2227 l
1314 2227 l
1315 2227 l
1316 2227 l
1317 2228 l
1318 2228 l
1318 2229 l
1319 2229 l
1320 2230 l
1321 2230 l
1322 2231 l
1322 2232 l
1323 2233 l
1323 2234 l
1324 2235 l
1324 2236 l
1324 2237 l
1324 2238 l
1324 2239 l
1324 2240 l
1324 2241 l
1324 2242 l
1324 2243 l
1323 2244 l
1323 2245 l
1322 2245 l
1322 2246 l
1321 2247 l
1320 2248 l
1319 2248 l
1318 2249 l
1318 2249 l
1317 2250 l
1316 2250 l
1315 2250 l
1314 2250 l
1313 2250 l
s 1313 2344 m
1312 2344 l
1311 2344 l
1310 2344 l
1309 2344 l
1308 2343 l
1307 2343 l
1306 2342 l
1305 2342 l
1304 2341 l
1304 2340 l
1303 2339 l
1302 2338 l
1302 2338 l
1302 2337 l
1301 2336 l
1301 2335 l
1301 2334 l
1301 2333 l
1301 2332 l
1301 2331 l
1301 2330 l
1302 2329 l
1302 2328 l
1302 2327 l
1303 2326 l
1304 2325 l
1304 2324 l
1305 2324 l
1306 2323 l
1307 2322 l
1308 2322 l
1309 2322 l
1310 2321 l
1311 2321 l
1312 2321 l
1313 2321 l
1314 2321 l
1315 2321 l
1316 2321 l
1317 2322 l
1318 2322 l
1318 2322 l
1319 2323 l
1320 2324 l
1321 2324 l
1322 2325 l
1322 2326 l
1323 2327 l
1323 2328 l
1324 2329 l
1324 2330 l
1324 2331 l
1324 2332 l
1324 2333 l
1324 2334 l
1324 2335 l
1324 2336 l
1324 2337 l
1323 2338 l
1323 2338 l
1322 2339 l
1322 2340 l
1321 2341 l
1320 2342 l
1319 2342 l
1318 2343 l
1318 2343 l
1317 2344 l
1316 2344 l
1315 2344 l
1314 2344 l
1313 2344 l
s 1195 2333 m
1210 2333 l
s 1228 2333 m
1243 2333 l
s 1262 2333 m
1276 2333 l
s 1295 2333 m
1301 2333 l
s 1430 2333 m
1415 2333 l
s 1397 2333 m
1382 2333 l
s 1363 2333 m
1349 2333 l
s 1330 2333 m
1324 2333 l
s
saveobj restore
showpage
%%Trailer

---------------------- 3.ps --------------------------
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox:   150  523  481  565
%%Creator: TRIUMF Graphics
%%EndComments
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
/d {moveto 0 0 rlineto} def
0.24 0.24 scale
1 setlinecap
1 setlinejoin
%%EndProlog
s    2 setlinewidth
s    0 3276 m
s  150  126 m
s    4 setlinewidth
s  872 2321 m
 886 2313 l
s  904 2302 m
 918 2293 l
s  936 2282 m
 950 2274 l
s  968 2263 m
 982 2255 l
s 1000 2244 m
1014 2236 l
s 1032 2225 m
1046 2216 l
s 1048 2215 m
s  784 2215 m
1136 2215 l
s  784 2321 m
1136 2321 l
s  996 2321 m
 998 2325 l
1000 2330 l
1003 2334 l
1005 2336 l
s 1006 2338 m
s 1010 2341 m
s 1014 2344 m
s 1018 2347 m
s 1021 2349 m
1022 2350 l
1027 2352 l
1031 2353 l
1036 2355 l
1037 2355 l
s 1041 2356 m
s 1046 2356 m
s 1051 2356 m
s 1056 2356 m
s 1058 2355 m
1061 2355 l
1066 2353 l
1070 2352 l
1075 2350 l
1075 2349 l
s 1079 2347 m
s 1083 2344 m
s 1087 2341 m
s 1091 2337 m
s 1092 2336 m
1094 2334 l
1097 2329 l
1099 2325 l
1101 2321 l
1101 2321 l
s  819 2215 m
 821 2211 l
 824 2206 l
 827 2202 l
 829 2200 l
s  830 2198 m
s  834 2195 m
s  837 2192 m
s  842 2189 m
s  845 2187 m
 846 2186 l
 850 2184 l
 855 2183 l
 860 2181 l
 861 2181 l
s  865 2180 m
s  870 2180 m
s  875 2180 m
s  880 2180 m
s  882 2181 m
 885 2181 l
 890 2183 l
 894 2184 l
 899 2187 l
 899 2187 l
s  903 2189 m
s  907 2192 m
s  911 2195 m
s  914 2199 m
s  915 2200 m
 918 2202 l
 921 2207 l
 923 2211 l
 925 2215 l
 925 2215 l
s 1741 2321 m
1755 2313 l
s 1773 2302 m
1787 2293 l
s 1805 2282 m
1819 2274 l
s 1837 2263 m
1851 2255 l
s 1869 2244 m
1883 2236 l
s 1901 2225 m
1915 2216 l
s 1917 2215 m
s 1653 2215 m
2005 2215 l
s 1653 2321 m
2005 2321 l
s 1688 2215 m
1697 2208 l
1700 2206 l
s 1706 2201 m
s 1715 2196 m
s 1718 2194 m
1725 2191 l
1731 2188 l
s 1736 2187 m
s 1746 2184 m
s 1751 2183 m
1757 2181 l
1766 2181 l
s 1768 2180 m
s 1780 2180 m
s 1787 2181 m
1791 2181 l
1802 2183 l
1802 2183 l
s 1812 2185 m
s 1822 2188 m
1823 2189 l
1833 2193 l
1835 2195 l
s 1843 2199 m
s 1852 2205 m
s 1853 2206 m
1861 2212 l
1865 2215 l
s 1970 2321 m
1962 2328 l
1959 2330 l
s 1953 2335 m
s 1943 2340 m
s 1941 2342 m
1933 2345 l
1928 2348 l
s 1923 2349 m
s 1912 2352 m
s 1907 2353 m
1901 2355 l
1893 2356 l
s 1890 2356 m
s 1879 2356 m
s 1871 2355 m
1868 2355 l
1857 2354 l
1857 2354 l
s 1846 2351 m
s 1837 2348 m
1836 2347 l
1825 2343 l
1823 2342 l
s 1816 2337 m
s 1806 2331 m
s 1805 2330 m
1798 2324 l
1794 2321 l
s  639 2239 m
 635 2242 l
 632 2247 l
 629 2254 l
 627 2262 l
 627 2268 l
 629 2277 l
 632 2283 l
 635 2288 l
 639 2291 l
s  668 2255 m
 665 2252 l
 662 2250 l
 657 2250 l
 653 2252 l
 650 2255 l
 648 2260 l
 648 2263 l
 650 2268 l
 653 2272 l
 657 2273 l
 662 2273 l
 665 2272 l
 668 2268 l
s  668 2273 m
 668 2250 l
s  678 2239 m
 681 2242 l
 684 2247 l
 688 2254 l
 689 2262 l
 689 2268 l
 688 2277 l
 684 2283 l
 681 2288 l
 678 2291 l
s 1505 2239 m
1502 2242 l
1499 2247 l
1496 2254 l
1494 2262 l
1494 2268 l
1496 2277 l
1499 2283 l
1502 2288 l
1505 2291 l
s 1517 2255 m
1520 2252 l
1523 2250 l
1528 2250 l
1531 2252 l
1535 2255 l
1536 2260 l
1536 2263 l
1535 2268 l
1531 2272 l
1528 2273 l
1523 2273 l
1520 2272 l
1517 2268 l
s 1517 2285 m
1517 2250 l
s 1546 2239 m
1549 2242 l
1553 2247 l
1556 2254 l
1558 2262 l
1558 2268 l
1556 2277 l
1553 2283 l
1549 2288 l
1546 2291 l
s
saveobj restore
showpage
%%Trailer

---------------------- 4.ps --------------------------
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox:    89   62  518  231
%%Creator: TRIUMF Graphics
%%EndComments
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
/d {moveto 0 0 rlineto} def
0.24 0.24 scale
1 setlinecap
1 setlinejoin
%%EndProlog
s    2 setlinewidth
s    0 3276 m
s  150  126 m
s    4 setlinewidth
s  561  388 m
1191  388 l
s  561  388 m
 561  403 l
s  544  340 m
 544  365 l
 541  362 l
 538  360 l
s  553  341 m
 554  340 l
 555  341 l
 554  342 l
 553  341 l
s  562  348 m
 564  351 l
 566  353 l
 570  354 l
 575  356 l
 577  357 l
 578  359 l
 578  362 l
 577  364 l
 573  365 l
 569  365 l
 565  364 l
 564  362 l
 564  359 l
 565  357 l
 567  356 l
 572  354 l
 576  353 l
 578  351 l
 579  348 l
 579  345 l
 578  342 l
 577  341 l
 573  340 l
 569  340 l
 565  341 l
 564  342 l
 562  345 l
 562  348 l
s  651  388 m
 651  403 l
s  635  340 m
 635  365 l
 631  362 l
 629  360 l
s  643  341 m
 645  340 l
 646  341 l
 645  342 l
 643  341 l
s  654  343 m
 655  341 l
 659  340 l
 662  340 l
 665  341 l
 668  345 l
 669  351 l
 669  357 l
 668  353 l
 665  351 l
 662  349 l
 660  349 l
 657  351 l
 654  353 l
 653  357 l
 653  358 l
 654  362 l
 657  364 l
 660  365 l
 662  365 l
 665  364 l
 668  362 l
 669  357 l
s  741  388 m
 741  403 l
s  712  359 m
 712  360 l
 713  363 l
 714  364 l
 717  365 l
 722  365 l
 724  364 l
 725  363 l
 727  360 l
 727  358 l
 725  356 l
 723  352 l
 711  340 l
 728  340 l
s  736  341 m
 738  340 l
 739  341 l
 738  342 l
 736  341 l
s  747  345 m
 750  341 l
 753  340 l
 756  340 l
 759  341 l
 762  345 l
 763  351 l
 763  354 l
 762  360 l
 759  364 l
 756  365 l
 753  365 l
 750  364 l
 747  360 l
 746  354 l
 746  351 l
 747  345 l
s  831  388 m
 831  403 l
s  806  359 m
 806  360 l
 807  363 l
 808  364 l
 811  365 l
 815  365 l
 818  364 l
 819  363 l
 820  360 l
 820  358 l
 819  356 l
 817  352 l
 804  340 l
 822  340 l
s  830  341 m
 831  340 l
 832  341 l
 831  342 l
 830  341 l
s  849  340 m
 849  365 l
 846  362 l
 843  360 l
s  921  388 m
 921  403 l
s  892  359 m
 892  360 l
 893  363 l
 894  364 l
 897  365 l
 902  365 l
 904  364 l
 905  363 l
 907  360 l
 907  358 l
 905  356 l
 903  352 l
 891  340 l
 908  340 l
s  916  341 m
 918  340 l
 919  341 l
 918  342 l
 916  341 l
s  927  359 m
 927  360 l
 929  363 l
 930  364 l
 932  365 l
 937  365 l
 939  364 l
 941  363 l
 942  360 l
 942  358 l
 941  356 l
 938  352 l
 926  340 l
 943  340 l
s 1011  388 m
1011  403 l
s  982  359 m
 982  360 l
 983  363 l
 984  364 l
 987  365 l
 992  365 l
 994  364 l
 995  363 l
 997  360 l
 997  358 l
 995  356 l
 993  352 l
 981  340 l
 998  340 l
s 1006  341 m
1008  340 l
1009  341 l
1008  342 l
1006  341 l
s 1016  345 m
1017  342 l
1019  341 l
1022  340 l
1026  340 l
1029  341 l
1032  343 l
1033  347 l
1033  349 l
1032  353 l
1031  354 l
1028  356 l
1025  356 l
1032  365 l
1019  365 l
s 1101  388 m
1101  403 l
s 1071  359 m
1071  360 l
1073  363 l
1074  364 l
1076  365 l
1081  365 l
1084  364 l
1085  363 l
1086  360 l
1086  358 l
1085  356 l
1082  352 l
1070  340 l
1087  340 l
s 1096  341 m
1097  340 l
1098  341 l
1097  342 l
1096  341 l
s 1118  340 m
1118  365 l
1105  348 l
1124  348 l
s 1191  388 m
1191  403 l
s 1162  359 m
1162  360 l
1163  363 l
1164  364 l
1167  365 l
1172  365 l
1174  364 l
1175  363 l
1177  360 l
1177  358 l
1175  356 l
1173  352 l
1161  340 l
1178  340 l
s 1186  341 m
1188  340 l
1189  341 l
1188  342 l
1186  341 l
s 1196  345 m
1197  342 l
1199  341 l
1202  340 l
1206  340 l
1209  341 l
1212  343 l
1213  347 l
1213  349 l
1212  353 l
1209  356 l
1206  357 l
1202  357 l
1199  356 l
1197  354 l
1199  365 l
1211  365 l
s  561  388 m
 561  951 l
s  561  388 m
 576  388 l
s  455  386 m
 477  386 l
s  494  375 m
 494  401 l
 491  397 l
 488  396 l
s  503  377 m
 504  375 l
 505  377 l
 504  378 l
 503  377 l
s  525  375 m
 525  401 l
 513  384 l
 531  384 l
s  561  529 m
 576  529 l
s  464  527 m
 486  527 l
s  503  516 m
 503  542 l
 499  538 l
 497  537 l
s  511  517 m
 513  516 l
 514  517 l
 513  518 l
 511  517 l
s  531  516 m
 531  542 l
 527  538 l
 525  537 l
s  561  670 m
 576  670 l
s  449  668 m
 471  668 l
s  480  661 m
 482  658 l
 486  657 l
 488  657 l
 492  658 l
 494  661 l
 496  668 l
 496  671 l
 494  677 l
 492  681 l
 488  682 l
 486  682 l
 482  681 l
 480  677 l
 479  671 l
 479  668 l
 480  661 l
s  504  658 m
 505  657 l
 506  658 l
 505  659 l
 504  658 l
s  514  665 m
 515  668 l
 517  670 l
 521  671 l
 526  672 l
 528  674 l
 530  676 l
 530  679 l
 528  681 l
 525  682 l
 520  682 l
 516  681 l
 515  679 l
 515  676 l
 516  674 l
 519  672 l
 524  671 l
 527  670 l
 530  668 l
 531  665 l
 531  661 l
 530  659 l
 528  658 l
 525  657 l
 520  657 l
 516  658 l
 515  659 l
 514  661 l
 514  665 l
s  561  810 m
 576  810 l
s  449  808 m
 471  808 l
s  480  802 m
 482  798 l
 486  797 l
 488  797 l
 492  798 l
 494  802 l
 496  808 l
 496  812 l
 494  818 l
 492  822 l
 488  823 l
 486  823 l
 482  822 l
 480  818 l
 479  812 l
 479  808 l
 480  802 l
s  504  798 m
 505  797 l
 506  798 l
 505  800 l
 504  798 l
s  514  802 m
 515  800 l
 516  798 l
 520  797 l
 524  797 l
 527  798 l
 530  801 l
 531  805 l
 531  807 l
 530  811 l
 527  813 l
 524  814 l
 520  814 l
 516  813 l
 515  812 l
 516  823 l
 528  823 l
s  561  951 m
 576  951 l
s  449  949 m
 471  949 l
s  480  943 m
 482  939 l
 486  938 l
 488  938 l
 492  939 l
 494  943 l
 496  949 l
 496  952 l
 494  959 l
 492  962 l
 488  963 l
 486  963 l
 482  962 l
 480  959 l
 479  952 l
 479  949 l
 480  943 l
s  504  939 m
 505  938 l
 506  939 l
 505  940 l
 504  939 l
s  515  957 m
 515  959 l
 516  961 l
 517  962 l
 520  963 l
 525  963 l
 527  962 l
 528  961 l
 530  959 l
 530  956 l
 528  954 l
 526  950 l
 514  938 l
 531  938 l
s 1191  388 m
1191  951 l
s 1191  388 m
1176  388 l
s 1191  529 m
1176  529 l
s 1191  670 m
1176  670 l
s 1191  810 m
1176  810 l
s 1191  951 m
1176  951 l
s  561  951 m
1191  951 l
s  561  951 m
 561  936 l
s  651  951 m
 651  936 l
s  741  951 m
 741  936 l
s  831  951 m
 831  936 l
s  921  951 m
 921  936 l
s 1011  951 m
1011  936 l
s 1101  951 m
1101  936 l
s 1191  951 m
1191  936 l
s  785  291 m
 799  291 l
s  808  309 m
 785  309 l
 785  272 l
 808  272 l
s  865  260 m
 862  264 l
 858  269 l
 855  276 l
 853  284 l
 853  291 l
 855  300 l
 858  307 l
 862  312 l
 865  316 l
s  893  286 m
 902  286 l
 902  281 l
 900  277 l
 896  274 l
 893  272 l
 886  272 l
 883  274 l
 879  277 l
 877  281 l
 876  286 l
 876  295 l
 877  300 l
 879  304 l
 883  307 l
 886  309 l
 893  309 l
 896  307 l
 900  304 l
 902  300 l
s  933  277 m
 929  274 l
 926  272 l
 921  272 l
 917  274 l
 914  277 l
 912  283 l
 912  286 l
 933  286 l
 933  290 l
 931  293 l
 929  295 l
 926  297 l
 921  297 l
 917  295 l
 914  291 l
 912  286 l
s  940  309 m
 954  272 l
 968  309 l
s  978  260 m
 982  264 l
 985  269 l
 989  276 l
 990  284 l
 990  291 l
 989  300 l
 985  307 l
 982  312 l
 978  316 l
s  414  511 m
 378  511 l
 378  527 l
 380  532 l
 381  534 l
 385  535 l
 388  535 l
 392  534 l
 394  532 l
 395  527 l
 395  511 l
s  395  523 m
 414  535 l
s  409  567 m
 413  563 l
 414  560 l
 414  554 l
 413  551 l
 409  547 l
 404  546 l
 400  546 l
 400  567 l
 397  567 l
 394  565 l
 392  563 l
 390  560 l
 390  554 l
 392  551 l
 395  547 l
 400  546 l
s  378  606 m
 414  620 l
 378  634 l
s  387  646 m
 389  647 l
 391  649 l
 392  651 l
 392  655 l
 391  657 l
 389  659 l
 387  660 l
 384  661 l
 378  661 l
 375  660 l
 373  659 l
 371  657 l
 370  655 l
 370  651 l
 371  649 l
 373  647 l
 375  646 l
 378  645 l
 384  645 l
 387  646 l
s  392  669 m
 370  669 l
 370  678 l
 371  681 l
 372  682 l
 374  683 l
 377  683 l
 379  682 l
 380  681 l
 381  678 l
 381  669 l
s  380  691 m
 380  699 l
s  370  704 m
 370  691 l
 392  691 l
 392  704 l
s  427  757 m
 423  754 l
 418  750 l
 411  747 l
 402  745 l
 395  745 l
 387  747 l
 380  750 l
 374  754 l
 371  757 l
s  390  766 m
 390  778 l
s  378  780 m
 378  776 l
 380  773 l
 385  771 l
 414  771 l
s  414  792 m
 390  792 l
s  397  792 m
 392  797 l
 390  801 l
 390  806 l
 392  809 l
 397  811 l
 392  816 l
 390  820 l
 390  825 l
 392  829 l
 397  830 l
 414  830 l
s  414  811 m
 397  811 l
s  427  841 m
 423  844 l
 418  848 l
 411  851 l
 402  853 l
 395  853 l
 387  851 l
 380  848 l
 374  844 l
 371  841 l
s  633  388 m
 638  430 l
 644  473 l
 649  507 l
 655  535 l
 661  559 l
 666  578 l
 672  594 l
 677  608 l
 683  620 l
 689  630 l
 694  639 l
 700  647 l
 706  654 l
 711  659 l
 717  664 l
 723  668 l
 728  670 l
 734  672 l
 740  673 l
 745  673 l
 751  671 l
 756  666 l
 762  660 l
 768  651 l
 773  642 l
 779  631 l
 785  620 l
 790  610 l
 796  605 l
 802  607 l
 807  622 l
 813  652 l
 818  697 l
 824  747 l
 830  795 l
 835  832 l
 841  860 l
 847  878 l
 852  889 l
 858  896 l
 864  899 l
 869  901 l
 875  901 l
 880  900 l
 886  899 l
 892  898 l
 897  897 l
 903  895 l
 909  894 l
 914  893 l
 920  891 l
 926  890 l
 931  889 l
 937  888 l
 943  887 l
 948  886 l
 954  885 l
 959  884 l
 965  883 l
 971  882 l
 976  882 l
 982  881 l
 988  881 l
 993  880 l
 999  880 l
1005  879 l
1010  879 l
1016  878 l
1021  878 l
1027  877 l
1033  877 l
1038  877 l
1044  876 l
1050  876 l
1055  876 l
1061  876 l
1067  875 l
1072  875 l
1078  875 l
1083  874 l
1089  874 l
1095  874 l
1100  874 l
1106  873 l
1112  873 l
1117  873 l
1123  873 l
1129  872 l
1134  872 l
1140  872 l
1146  872 l
1151  871 l
1157  871 l
1162  871 l
1168  871 l
1174  870 l
1179  870 l
1185  870 l
1191  870 l
s  633  388 m
 635  412 l
s  638  435 m
 638  436 l
 641  459 l
s  644  478 m
s  644  482 m
 648  506 l
s  649  513 m
s  653  529 m
 655  540 l
 658  552 l
s  661  563 m
s  664  575 m
 666  583 l
 671  597 l
s  672  599 m
s  677  613 m
s  680  619 m
 683  625 l
 689  635 l
 692  640 l
s  694  644 m
s  700  651 m
s  706  658 m
s  706  658 m
 711  664 l
 717  668 l
 723  672 l
 724  673 l
s  728  675 m
s  734  677 m
s  740  678 m
s  745  678 m
s  747  677 m
 751  676 l
 756  672 l
 762  666 l
 765  662 l
s  768  658 m
s  773  649 m
s  777  642 m
 779  639 l
 785  628 l
 789  622 l
s  790  619 m
s  796  613 m
s  802  615 m
s  804  621 m
 807  629 l
 810  644 l
s  813  659 m
s  814  667 m
 817  691 l
s  818  701 m
s  820  714 m
 823  738 l
s  824  750 m
s  826  761 m
 828  785 l
s  830  795 m
s  832  808 m
 835  831 l
 835  831 l
s  840  854 m
 841  857 l
 847  875 l
 848  877 l
s  852  886 m
s  858  892 m
s  862  895 m
 864  896 l
 869  897 l
 875  898 l
 880  897 l
 885  896 l
s  886  896 m
s  892  895 m
s  897  894 m
s  903  893 m
s  908  891 m
 909  891 l
 914  890 l
 920  889 l
 926  888 l
 931  887 l
 931  887 l
s  937  886 m
s  943  885 m
s  948  884 m
s  954  883 m
s  955  883 m
 959  882 l
 965  881 l
 971  881 l
 976  880 l
 978  880 l
s  982  879 m
s  988  879 m
s  993  878 m
s  999  878 m
s 1002  878 m
1005  877 l
1010  877 l
1016  877 l
1021  876 l
1025  876 l
s 1027  876 m
s 1033  876 m
s 1038  875 m
s 1044  875 m
s 1049  875 m
1050  875 l
1055  874 l
1061  874 l
1067  874 l
1072  873 l
1072  873 l
s 1078  873 m
s 1083  873 m
s 1089  873 m
s 1095  872 m
s 1096  872 m
1100  872 l
1106  872 l
1112  872 l
1117  871 l
1120  871 l
s 1123  871 m
s 1129  871 m
s 1134  870 m
s 1140  870 m
s 1143  870 m
1146  870 l
1151  869 l
1157  869 l
1162  869 l
1167  868 l
s 1168  868 m
s 1174  868 m
s 1179  868 m
s 1185  867 m
s 1190  867 m
1191  867 l
s  633  388 m
 634  394 l
s  636  418 m
 637  424 l
s  638  434 m
s  640  447 m
 640  453 l
s  643  476 m
 644  479 l
 644  482 l
s  648  506 m
 649  512 l
s  649  516 m
s  653  535 m
 654  541 l
s  655  546 m
s  659  564 m
 660  569 l
s  661  571 m
s  666  592 m
 666  593 l
 668  598 l
s  672  611 m
s  675  620 m
 677  626 l
s  677  627 m
s  683  641 m
s  686  648 m
 689  653 l
s  689  653 m
s  694  665 m
s  700  674 m
 700  675 l
 703  679 l
s  706  684 m
s  711  692 m
s  716  699 m
 717  700 l
 720  703 l
s  723  707 m
s  728  713 m
s  734  719 m
s  735  721 m
 740  725 l
 740  725 l
s  745  730 m
s  751  735 m
s  756  740 m
s  757  740 m
 762  744 l
 762  744 l
s  768  748 m
s  773  752 m
s  779  755 m
s  782  757 m
 785  759 l
 787  760 l
s  790  762 m
s  796  765 m
s  802  768 m
s  807  771 m
s  808  771 m
 813  774 l
 813  774 l
s  818  776 m
s  824  779 m
s  830  781 m
s  835  783 m
 835  783 l
 840  785 l
s  841  785 m
s  847  787 m
s  852  789 m
s  858  791 m
s  863  793 m
 864  793 l
 868  794 l
s  869  795 m
s  875  796 m
s  880  798 m
s  886  800 m
s  891  801 m
 892  801 l
 897  802 l
s  897  803 m
s  903  804 m
s  909  805 m
s  914  807 m
s  920  808 m
 920  808 l
 925  809 l
s  926  809 m
s  931  810 m
s  937  811 m
s  943  813 m
s  948  814 m
s  949  814 m
 954  815 l
 954  815 l
s  959  816 m
s  965  817 m
s  971  818 m
s  976  819 m
s  978  819 m
 982  819 l
 984  820 l
s  988  820 m
s  993  821 m
s  999  822 m
s 1005  823 m
s 1007  823 m
1010  824 l
1013  824 l
s 1016  824 m
s 1021  825 m
s 1027  826 m
s 1033  826 m
s 1036  827 m
1038  827 l
1042  827 l
s 1044  828 m
s 1050  828 m
s 1055  829 m
s 1061  829 m
s 1066  830 m
1067  830 l
1071  831 l
s 1072  831 m
s 1078  831 m
s 1083  832 m
s 1089  832 m
s 1095  833 m
s 1095  833 m
1100  833 l
1101  833 l
s 1106  834 m
s 1112  834 m
s 1117  835 m
s 1123  835 m
s 1124  835 m
1129  835 l
1130  836 l
s 1134  836 m
s 1140  836 m
s 1146  837 m
s 1151  837 m
s 1154  837 m
1157  837 l
1160  838 l
s 1162  838 m
s 1168  838 m
s 1174  838 m
s 1179  839 m
s 1183  839 m
1185  839 l
1189  839 l
s 1191  839 m
s 1506  388 m
2136  388 l
s 1506  388 m
1506  403 l
s 1489  340 m
1489  365 l
1486  362 l
1483  360 l
s 1498  341 m
1499  340 l
1500  341 l
1499  342 l
1498  341 l
s 1507  348 m
1509  351 l
1511  353 l
1515  354 l
1520  356 l
1522  357 l
1523  359 l
1523  362 l
1522  364 l
1518  365 l
1514  365 l
1510  364 l
1509  362 l
1509  359 l
1510  357 l
1512  356 l
1517  354 l
1521  353 l
1523  351 l
1524  348 l
1524  345 l
1523  342 l
1522  341 l
1518  340 l
1514  340 l
1510  341 l
1509  342 l
1507  345 l
1507  348 l
s 1596  388 m
1596  403 l
s 1580  340 m
1580  365 l
1576  362 l
1574  360 l
s 1588  341 m
1590  340 l
1591  341 l
1590  342 l
1588  341 l
s 1599  343 m
1600  341 l
1604  340 l
1607  340 l
1610  341 l
1613  345 l
1614  351 l
1614  357 l
1613  353 l
1610  351 l
1607  349 l
1605  349 l
1602  351 l
1599  353 l
1598  357 l
1598  358 l
1599  362 l
1602  364 l
1605  365 l
1607  365 l
1610  364 l
1613  362 l
1614  357 l
s 1686  388 m
1686  403 l
s 1657  359 m
1657  360 l
1658  363 l
1659  364 l
1662  365 l
1667  365 l
1669  364 l
1670  363 l
1672  360 l
1672  358 l
1670  356 l
1668  352 l
1656  340 l
1673  340 l
s 1681  341 m
1683  340 l
1684  341 l
1683  342 l
1681  341 l
s 1692  345 m
1695  341 l
1698  340 l
1701  340 l
1704  341 l
1707  345 l
1708  351 l
1708  354 l
1707  360 l
1704  364 l
1701  365 l
1698  365 l
1695  364 l
1692  360 l
1691  354 l
1691  351 l
1692  345 l
s 1776  388 m
1776  403 l
s 1751  359 m
1751  360 l
1752  363 l
1753  364 l
1756  365 l
1760  365 l
1763  364 l
1764  363 l
1765  360 l
1765  358 l
1764  356 l
1762  352 l
1749  340 l
1767  340 l
s 1775  341 m
1776  340 l
1777  341 l
1776  342 l
1775  341 l
s 1794  340 m
1794  365 l
1791  362 l
1788  360 l
s 1866  388 m
1866  403 l
s 1837  359 m
1837  360 l
1838  363 l
1839  364 l
1842  365 l
1847  365 l
1849  364 l
1850  363 l
1852  360 l
1852  358 l
1850  356 l
1848  352 l
1836  340 l
1853  340 l
s 1861  341 m
1863  340 l
1864  341 l
1863  342 l
1861  341 l
s 1872  359 m
1872  360 l
1874  363 l
1875  364 l
1877  365 l
1882  365 l
1884  364 l
1886  363 l
1887  360 l
1887  358 l
1886  356 l
1883  352 l
1871  340 l
1888  340 l
s 1956  388 m
1956  403 l
s 1927  359 m
1927  360 l
1928  363 l
1929  364 l
1932  365 l
1937  365 l
1939  364 l
1940  363 l
1942  360 l
1942  358 l
1940  356 l
1938  352 l
1926  340 l
1943  340 l
s 1951  341 m
1953  340 l
1954  341 l
1953  342 l
1951  341 l
s 1961  345 m
1962  342 l
1964  341 l
1967  340 l
1971  340 l
1974  341 l
1977  343 l
1978  347 l
1978  349 l
1977  353 l
1976  354 l
1973  356 l
1970  356 l
1977  365 l
1964  365 l
s 2046  388 m
2046  403 l
s 2016  359 m
2016  360 l
2018  363 l
2019  364 l
2021  365 l
2026  365 l
2029  364 l
2030  363 l
2031  360 l
2031  358 l
2030  356 l
2027  352 l
2015  340 l
2032  340 l
s 2041  341 m
2042  340 l
2043  341 l
2042  342 l
2041  341 l
s 2063  340 m
2063  365 l
2050  348 l
2069  348 l
s 2136  388 m
2136  403 l
s 2107  359 m
2107  360 l
2108  363 l
2109  364 l
2112  365 l
2117  365 l
2119  364 l
2120  363 l
2122  360 l
2122  358 l
2120  356 l
2118  352 l
2106  340 l
2123  340 l
s 2131  341 m
2133  340 l
2134  341 l
2133  342 l
2131  341 l
s 2141  345 m
2142  342 l
2144  341 l
2147  340 l
2151  340 l
2154  341 l
2157  343 l
2158  347 l
2158  349 l
2157  353 l
2154  356 l
2151  357 l
2147  357 l
2144  356 l
2142  354 l
2144  365 l
2156  365 l
s 1506  388 m
1506  951 l
s 1506  388 m
1521  388 l
s 1394  386 m
1416  386 l
s 1425  380 m
1427  377 l
1431  375 l
1433  375 l
1437  377 l
1439  380 l
1441  386 l
1441  390 l
1439  396 l
1437  400 l
1433  401 l
1431  401 l
1427  400 l
1425  396 l
1424  390 l
1424  386 l
1425  380 l
s 1449  377 m
1450  375 l
1451  377 l
1450  378 l
1449  377 l
s 1475  397 m
1473  400 l
1470  401 l
1467  401 l
1464  400 l
1461  396 l
1460  390 l
1460  384 l
1461  388 l
1464  390 l
1467  391 l
1469  391 l
1472  390 l
1475  388 l
1476  384 l
1476  383 l
1475  379 l
1472  377 l
1469  375 l
1467  375 l
1464  377 l
1461  379 l
1460  384 l
s 1506  482 m
1521  482 l
s 1394  480 m
1416  480 l
s 1425  474 m
1427  470 l
1431  469 l
1433  469 l
1437  470 l
1439  474 l
1441  480 l
1441  484 l
1439  490 l
1437  493 l
1433  495 l
1431  495 l
1427  493 l
1425  490 l
1424  484 l
1424  480 l
1425  474 l
s 1449  470 m
1450  469 l
1451  470 l
1450  472 l
1449  470 l
s 1459  474 m
1460  472 l
1461  470 l
1465  469 l
1469  469 l
1472  470 l
1475  473 l
1476  476 l
1476  479 l
1475  483 l
1472  485 l
1469  486 l
1465  486 l
1461  485 l
1460  484 l
1461  495 l
1473  495 l
s 1506  576 m
1521  576 l
s 1393  574 m
1415  574 l
s 1424  568 m
1426  564 l
1430  563 l
1432  563 l
1436  564 l
1438  568 l
1439  574 l
1439  577 l
1438  584 l
1436  587 l
1432  588 l
1430  588 l
1426  587 l
1424  584 l
1422  577 l
1422  574 l
1424  568 l
s 1448  564 m
1449  563 l
1450  564 l
1449  565 l
1448  564 l
s 1470  563 m
1470  588 l
1458  571 l
1476  571 l
s 1506  670 m
1521  670 l
s 1394  668 m
1416  668 l
s 1425  661 m
1427  658 l
1431  657 l
1433  657 l
1437  658 l
1439  661 l
1441  668 l
1441  671 l
1439  677 l
1437  681 l
1433  682 l
1431  682 l
1427  681 l
1425  677 l
1424  671 l
1424  668 l
1425  661 l
s 1449  658 m
1450  657 l
1451  658 l
1450  659 l
1449  658 l
s 1459  661 m
1460  659 l
1461  658 l
1465  657 l
1469  657 l
1472  658 l
1475  660 l
1476  664 l
1476  666 l
1475  670 l
1473  671 l
1471  672 l
1467  672 l
1475  682 l
1461  682 l
s 1506  763 m
1521  763 l
s 1394  761 m
1416  761 l
s 1425  755 m
1427  752 l
1431  750 l
1433  750 l
1437  752 l
1439  755 l
1441  761 l
1441  765 l
1439  771 l
1437  775 l
1433  776 l
1431  776 l
1427  775 l
1425  771 l
1424  765 l
1424  761 l
1425  755 l
s 1449  752 m
1450  750 l
1451  752 l
1450  753 l
1449  752 l
s 1460  770 m
1460  771 l
1461  773 l
1462  775 l
1465  776 l
1470  776 l
1472  775 l
1473  773 l
1475  771 l
1475  769 l
1473  766 l
1471  763 l
1459  750 l
1476  750 l
s 1506  857 m
1521  857 l
s 1402  855 m
1424  855 l
s 1432  849 m
1434  845 l
1438  844 l
1441  844 l
1444  845 l
1447  849 l
1448  855 l
1448  859 l
1447  865 l
1444  868 l
1441  870 l
1438  870 l
1434  868 l
1432  865 l
1431  859 l
1431  855 l
1432  849 l
s 1456  845 m
1458  844 l
1459  845 l
1458  847 l
1456  845 l
s 1476  844 m
1476  870 l
1472  866 l
1470  865 l
s 1506  951 m
1521  951 l
s 1425  943 m
1427  939 l
1431  938 l
1433  938 l
1437  939 l
1439  943 l
1441  949 l
1441  952 l
1439  959 l
1437  962 l
1433  963 l
1431  963 l
1427  962 l
1425  959 l
1424  952 l
1424  949 l
1425  943 l
s 1449  939 m
1450  938 l
1451  939 l
1450  940 l
1449  939 l
s 1460  943 m
1462  939 l
1466  938 l
1469  938 l
1472  939 l
1475  943 l
1476  949 l
1476  952 l
1475  959 l
1472  962 l
1469  963 l
1466  963 l
1462  962 l
1460  959 l
1459  952 l
1459  949 l
1460  943 l
s 2136  388 m
2136  951 l
s 2136  388 m
2121  388 l
s 2136  482 m
2121  482 l
s 2136  576 m
2121  576 l
s 2136  670 m
2121  670 l
s 2136  763 m
2121  763 l
s 2136  857 m
2121  857 l
s 2136  951 m
2121  951 l
s 1506  951 m
2136  951 l
s 1506  951 m
1506  936 l
s 1596  951 m
1596  936 l
s 1686  951 m
1686  936 l
s 1776  951 m
1776  936 l
s 1866  951 m
1866  936 l
s 1956  951 m
1956  936 l
s 2046  951 m
2046  936 l
s 2136  951 m
2136  936 l
s 1730  291 m
1744  291 l
s 1753  309 m
1730  309 l
1730  272 l
1753  272 l
s 1810  260 m
1807  264 l
1803  269 l
1800  276 l
1798  284 l
1798  291 l
1800  300 l
1803  307 l
1807  312 l
1810  316 l
s 1838  286 m
1847  286 l
1847  281 l
1845  277 l
1841  274 l
1838  272 l
1831  272 l
1828  274 l
1824  277 l
1822  281 l
1821  286 l
1821  295 l
1822  300 l
1824  304 l
1828  307 l
1831  309 l
1838  309 l
1841  307 l
1845  304 l
1847  300 l
s 1878  277 m
1874  274 l
1871  272 l
1866  272 l
1862  274 l
1859  277 l
1857  283 l
1857  286 l
1878  286 l
1878  290 l
1876  293 l
1874  295 l
1871  297 l
1866  297 l
1862  295 l
1859  291 l
1857  286 l
s 1885  309 m
1899  272 l
1913  309 l
s 1923  260 m
1927  264 l
1930  269 l
1934  276 l
1935  284 l
1935  291 l
1934  300 l
1930  307 l
1927  312 l
1923  316 l
s 1359  514 m
1323  514 l
s 1359  526 m
1335  526 l
s 1342  526 m
1337  531 l
1335  534 l
1335  540 l
1337  543 l
1342  545 l
1337  550 l
1335  553 l
1335  559 l
1337  562 l
1342  564 l
1359  564 l
s 1359  545 m
1342  545 l
s 1323  604 m
1359  618 l
1323  632 l
s 1332  643 m
1334  644 l
1336  646 l
1337  648 l
1337  653 l
1336  655 l
1334  657 l
1332  658 l
1329  659 l
1323  659 l
1320  658 l
1318  657 l
1316  655 l
1315  653 l
1315  648 l
1316  646 l
1318  644 l
1320  643 l
1323  642 l
1329  642 l
1332  643 l
s 1337  666 m
1315  666 l
1315  675 l
1316  679 l
1317  680 l
1319  681 l
1322  681 l
1324  680 l
1325  679 l
1326  675 l
1326  666 l
s 1325  688 m
1325  696 l
s 1315  702 m
1315  688 l
1337  688 l
1337  702 l
s 1372  755 m
1368  751 l
1363  748 l
1356  744 l
1347  743 l
1340  743 l
1332  744 l
1325  748 l
1319  751 l
1316  755 l
s 1335  763 m
1335  776 l
s 1323  777 m
1323  774 l
1325  770 l
1330  769 l
1359  769 l
s 1359  789 m
1335  789 l
s 1342  789 m
1337  795 l
1335  798 l
1335  803 l
1337  807 l
1342  809 l
1337  814 l
1335  817 l
1335  823 l
1337  826 l
1342  828 l
1359  828 l
s 1359  809 m
1342  809 l
s 1372  838 m
1368  842 l
1363  845 l
1356  849 l
1347  850 l
1340  850 l
1332  849 l
1325  845 l
1319  842 l
1316  838 l
s 1696  951 m
1701  950 l
1707  945 l
1713  935 l
1718  919 l
1724  895 l
1730  862 l
1735  816 l
1741  755 l
1747  680 l
1752  597 l
1758  520 l
1763  465 l
1769  445 l
1775  459 l
1780  495 l
1786  541 l
1792  588 l
1797  632 l
1803  671 l
1809  704 l
1814  733 l
1820  757 l
1825  778 l
1831  796 l
1837  811 l
1842  824 l
1848  835 l
1854  845 l
1859  854 l
1865  861 l
1871  868 l
1876  874 l
1882  880 l
1888  884 l
1893  889 l
1899  892 l
1904  896 l
1910  899 l
1916  902 l
1921  905 l
1927  907 l
1933  909 l
1938  911 l
1944  913 l
1950  915 l
1955  916 l
1961  918 l
1966  919 l
1972  920 l
1978  921 l
1983  922 l
1989  923 l
1995  924 l
2000  925 l
2006  926 l
2012  927 l
2017  927 l
2023  928 l
2028  928 l
2034  929 l
2040  929 l
2045  930 l
2051  930 l
2057  930 l
2062  931 l
2068  931 l
2074  931 l
2079  931 l
2085  931 l
2091  931 l
2096  931 l
2102  931 l
2107  931 l
2113  931 l
2119  930 l
2124  930 l
2130  930 l
2136  929 l
s 1696  951 m
1701  950 l
1707  945 l
1712  936 l
s 1713  935 m
s 1718  920 m
s 1720  914 m
1724  898 l
1725  891 l
s 1729  868 m
1730  866 l
1732  844 l
s 1735  822 m
s 1735  821 m
1738  797 l
s 1740  774 m
1741  764 l
1742  750 l
s 1744  727 m
1746  703 l
s 1747  692 m
s 1747  680 m
1749  656 l
s 1751  633 m
1752  613 l
1752  609 l
s 1754  585 m
1756  562 l
s 1758  539 m
s 1758  538 m
1760  515 l
s 1763  491 m
1763  486 l
1769  469 l
s 1769  467 m
s 1775  480 m
s 1776  488 m
1780  511 l
s 1780  514 m
s 1783  535 m
1786  557 l
1786  558 l
s 1789  582 m
1792  603 l
1792  605 l
s 1795  629 m
1797  644 l
1798  652 l
s 1802  675 m
1803  682 l
1806  699 l
s 1809  714 m
s 1810  722 m
1814  741 l
1815  745 l
s 1820  764 m
s 1821  768 m
1825  784 l
1828  790 l
s 1831  801 m
s 1836  813 m
1837  816 l
1842  828 l
1845  834 l
s 1848  839 m
s 1854  849 m
s 1858  854 m
1859  857 l
1865  864 l
1871  871 l
1873  873 l
s 1876  876 m
s 1882  882 m
s 1888  886 m
s 1890  888 m
1893  890 l
1899  894 l
1904  897 l
1910  900 l
1910  901 l
s 1916  903 m
s 1921  906 m
s 1927  908 m
s 1932  910 m
1933  910 l
1938  912 l
1944  914 l
1950  915 l
1955  917 l
s 1955  917 m
s 1961  918 m
s 1966  919 m
s 1972  921 m
s 1978  922 m
s 1978  922 m
1983  923 l
1989  924 l
1995  925 l
2000  925 l
2001  925 l
s 2006  926 m
s 2012  927 m
s 2017  927 m
s 2023  928 m
s 2025  928 m
2028  928 l
2034  929 l
2040  929 l
2045  930 l
2048  930 l
s 2051  930 m
s 2057  930 m
s 2062  931 m
s 2068  931 m
s 2072  931 m
2074  931 l
2079  931 l
2085  931 l
2091  931 l
2095  931 l
s 2096  931 m
s 2102  931 m
s 2107  931 m
s 2113  930 m
s 2119  930 m
s 2119  930 m
2124  929 l
2130  929 l
2136  928 l
s
saveobj restore
showpage
%%Trailer
